Blockchain Superoptimizer

In the blockchain-based, distributed computing platform Ethereum, programs called smart contracts are compiled to bytecode and executed on the Ethereum Virtual Machine (EVM). Executing EVM bytecode is subject to monetary fees---a clear optimization target. Our aim is to superoptimize EVM bytecode by encoding the operational semantics of EVM instructions as SMT formulas and leveraging a constraint solver to automatically find cheaper bytecode. We implement this approach in our EVM Bytecode SuperOptimizer ebso and perform two large scale evaluations on real-world data sets.

==> ebso-overview.tex <==
\begin{tikzpicture}[ipe import, baseline, trim left]
  \node[ipe node, font=\scriptsize]
     at (24, 104) {$x$};
  \draw[shift={(4, 112)}, yscale=1.5]
    (0, 0) rectangle (44, -8);
  \filldraw[shift={(4, 100)}, yscale=1.5, fill=lightgray]
    (0, 0) rectangle (44, -8);
  \draw
    (0, 88)
     -- (52, 88)
     -- (48, 88);
  \node[ipe node, font=\scriptsize]
     at (24, 52) {$x$};
  \draw[shift={(4, 60)}, yscale=1.5]
    (0, 0) rectangle (44, -8);
  \filldraw[shift={(4, 48)}, yscale=1.5, fill=lightgray]
    (0, 0) rectangle (44, -8);
  \draw
    (0, 36)
     -- (52, 36)
     -- (48, 36);
  \node[ipe node, font=\scriptsize]
     at (206.604, 103.519) {$3 + (0 - x)$};
  \draw[shift={(204, 112)}, yscale=1.5]
    (0, 0) rectangle (44, -8);
  \filldraw[shift={(204, 100)}, yscale=1.5, fill=lightgray]
    (0, 0) rectangle (44, -8);
  \draw
    (200, 88)
     -- (252, 88)
     -- (248, 88);
  \node[ipe node, font=\scriptsize]
     at (216, 51.038) {$3 - x$};
  \draw[shift={(204, 60)}, yscale=1.5]
    (0, 0) rectangle (44, -8);
  \filldraw[shift={(204, 48)}, yscale=1.5, fill=lightgray]
    (0, 0) rectangle (44, -8);
  \draw
    (200, 36)
     -- (252, 36)
     -- (248, 36);
  \node[ipe node]
     at (220.346, 73.092) {$\equiv$};
  \node[ipe node, font=\footnotesize]
     at (64, 108) {\evm\ executes for \SI{12}{\gas}};
  \draw
    (84, 84)
     -- (84, 84)
     -- (84, 84)
     -- (84, 84);
  \draw[-{stealth[ipe arrow small]}]
    (47.909, 104.048)
     -- (204, 104);
  \draw
    (128, 76) rectangle (128, 76);
  \node[ipe node, anchor=north west]
     at (63.092, 99.151) {
       \begin{minipage}{116bp}\footnotesize\kern0pt
         \PUSH{0}\ \SUB\ \PUSH{3}\ \ADD
       \end{minipage}
     };
  \draw[dashed, -{stealth[ipe arrow small]}]
    (108, 88)
    -- (108, 64);
    \node at (135,75) {\includegraphics[width=1.6cm]{ebso-logo.png}};
  \draw
    (60, 100) rectangle (172, 92);
  \draw
    (88, 76)
     -- (88, 76)
     -- (88, 76)
     -- (88, 76);
  \draw
    (84, 8)
     -- (84, 8)
     -- (84, 8)
     -- (84, 8);
  \draw
    (128, 0) rectangle (128, 0);
  \draw
    (88, 0)
     -- (88, 0)
     -- (88, 0)
     -- (88, 0);
  \draw[-{stealth[ipe arrow small]}]
    (47.909, 48.048)
     -- (204, 48);
  \node[ipe node, font=\footnotesize]
     at (64, 36) {\evm\ executes for \SI{6}{\gas}};
  \node[ipe node, anchor=north west]
     at (63.092, 59.151) {
       \begin{minipage}{116bp}\footnotesize\kern0pt
         \PUSH{3}\ \SUB
       \end{minipage}
     };
  \draw
    (60, 60) rectangle (172, 52);
\end{tikzpicture}

